Research Performance of Turkish Astronomers in the Period of 1980-2010

We investigated the development of astronomy and astrophysics research productivity in Turkey in terms of publication output and their impacts as reflected in the Science Citation Index (SCI) for the period 1980-2010. It includes 838 refereed publications, including 801 articles, 16 letters, 15 reviews, and six research notes. The number of papers were prominently increased after 2000 and the average number of papers per researcher is calculated as 0.89. Total number of received citations for 838 papers is 6938, while number of citations per papers is approximately 8.3 in 30 years. Publication performance of Turkish astronomers and astrophysicists was compared with those of seven countries that have similar gross domestic expenditures on research and development, and members of Organization for Economic Co-operation and Development (OECD). Our study reveals that the output of astronomy and astrophysics research in Turkey has gradually increased over the years.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

